Co-Lecturing With the DED: Explaining Circuit Design via the Draw Encode Display Loop

When representing digital circuits, 2 dimensional hand drawings free us from the linear structure of hardware description languages, enabling intuitive reasoning and making structure explicit. However these drawings are imprecise and inert: they do not enforce that the circuits are well defined and cannot be tested. We want both intuitive visual representations and well defined testable ones but students can struggle to link one to the other. To bridge this gap we present the Draw Encode Display Loop (DED), a Co-Lecturing dynamic which equips students with a systematic method to tackle natural language specifications: 1. Draw: visually informative intermediate representations (truth tables, characteristic tables) to generate a structured circuit diagram. 2. Encode: the diagram by labelling inputs, outputs and intermediate values which can be directly converted to code. 3. Display: the code using an in-house diagrammatic renderer. This is supported by Syrup, an education-focused hardware description language which allows students to define, experiment with and display their own circuits. We support these approaches with survey data gathered from two cohorts of students.

==> plot.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.18}

\pgfplotstableset{col sep=comma}

\begin{tikzpicture}
\begin{axis}[
xbar stacked,
% is default anyway:
stack negative=separate,
%
/pgf/number format/1000 sep=,
ytick distance=1,
ytick = {0,1,...,8},
yticklabels from table ={datasets/survey_results.csv}{Q},
y tick label style={align=left, text width=.415\textwidth},
nodes near coords,
legend style={
  at={(1.275,0.7)},
  anchor=north
  ,legend columns=1},
]
\addplot [fill=red!80!white] table [col sep=comma,x=Strongly disagree,y expr=\coordindex] {datasets/survey_results.csv};
\addplot [fill=red!20!white] table [col sep=comma,x=Somewhat disagree,y expr=\coordindex] {datasets/survey_results.csv};
\addplot table [col sep=comma,x=Neither agree nor disagree,y expr=\coordindex] {datasets/survey_results.csv};
\addplot [fill=green!20!white] table [col sep=comma,x=Somewhat agree,y expr=\coordindex] {datasets/survey_results.csv};
\addplot [fill=green!80!black] table [col sep=comma,x=Strongly agree,y expr=\coordindex] {datasets/survey_results.csv};
\legend{Strongly disagree,Somewhat disagree,Neither,Somewhat agree,Strongly agree}
\end{axis}
\end{tikzpicture}


